Engineering process plants as code in the age of agentic AI

Agentic artificial intelligence (AI) could one day shorten process plant engineering from years to weeks. Today, however, plant information is scattered across documents and tools and must be carried between them by hand, so an AI agent placed into current workflows inherits the same silos. In this Comment, we argue for Plant-as-Code: defining the engineering of a plant as a version-controlled collection of machine-readable files that follow, where possible, existing standards such as DEXPI and IFC. On this foundation, Design-Ops extends DevOps principles to plant engineering, linking every engineering item to the information it derives from and replacing manual checking with automated tests. Agents can then coordinate routine work across disciplines while deterministic tools perform the calculations. Verification sets the pace: agents propose, tools check, and engineers review and authorize every change. We outline the risks of this shift and the research, industry and policy actions it requires.

==> figures/figure1-content.tex <==
% Figure 1: fragmented engineering artefacts (a) versus a shared Plant-as-Code model (b).
\begingroup\renewcommand{\familydefault}{\sfdefault}\normalfont
\begin{tikzpicture}[x=1cm,y=1cm, line cap=round, line join=round, font=\sffamily]
\definecolor{figink}{HTML}{203344}
\definecolor{figmuted}{HTML}{59717F}
\definecolor{figblue}{HTML}{147E98}
\definecolor{figpale}{HTML}{EDF6F8}
\definecolor{figgray}{HTML}{F3F5F5}
\definecolor{figred}{HTML}{BB665C}
\definecolor{figgreen}{HTML}{26846B}
\path[use as bounding box] (0,.95) rectangle (16,8.4);
% Panel backgrounds and labels
\fill[figgray,rounded corners=7pt] (0.1,1.07) rectangle (7.78,8.2);
\fill[figpale,rounded corners=7pt] (8.05,1.07) rectangle (15.9,8.2);
\node[anchor=west,font=\bfseries\normalsize,text=figink] at (.40,7.78) {a};
\node[anchor=west,font=\bfseries\normalsize,text=figink] at (8.36,7.78) {b};
\node[anchor=west,font=\small\bfseries,text=figink] at (.48,7.28) {One plant, many disconnected descriptions};
\node[anchor=west,font=\small\bfseries,text=figink] at (8.44,7.28) {One change, connected engineering context};
% Panel a: document cards
\foreach \x/\y/\title in {.55/5.04/P\&ID,3.00/5.04/Simulation,5.45/5.04/Equipment,.55/1.40/Layout,3.00/1.40/Controls,5.45/1.40/Specifications}{
 \fill[white,rounded corners=3pt] (\x,\y) rectangle ++(1.80,1.50);
 \draw[figmuted!35,line width=.5pt,rounded corners=3pt] (\x,\y) rectangle ++(1.80,1.50);
 \node[font=\fontsize{7}{9}\selectfont\bfseries,text=figink] at (\x+.9,\y+1.21) {\title};
}
% P&ID: vessel with level loop (transmitter, signal, control valve), gate valve and pump
\draw[figink,line width=.6pt,rounded corners=2.5pt] (.80,5.27) rectangle (1.04,5.92);
\draw[figink,line width=.6pt] (1.04,5.37)--(2.18,5.37);
\draw[figink,line width=.5pt] (1.27,5.30)--(1.27,5.44)--(1.43,5.30)--(1.43,5.44)--cycle;
\draw[figink,line width=.5pt] (1.35,5.37)--(1.35,5.50);
\draw[figink,line width=.5pt] (1.27,5.50) arc (180:0:.08)--cycle;
\draw[figink,line width=.6pt,fill=white] (1.82,5.37) circle (.12);
\draw[figink,line width=.5pt] (1.82,5.49)--(1.97,5.49);
\draw[figink,line width=.5pt] (1.04,5.80)--(1.24,5.80);
\draw[figink,line width=.5pt,fill=white] (1.35,5.80) circle (.11);
\draw[figink,line width=.4pt] (1.24,5.80)--(1.46,5.80);
\draw[figblue,line width=.5pt,dash pattern=on 1.2pt off 1pt] (1.35,5.69)--(1.35,5.58);
% Simulation: axes from the origin, model curve and data points
\draw[figmuted,line width=.5pt,-{Latex[length=.9mm]}] (3.24,5.24)--(4.62,5.24);
\draw[figmuted,line width=.5pt,-{Latex[length=.9mm]}] (3.24,5.24)--(3.24,6.02);
\draw[figblue,line width=.9pt] (3.32,5.33)..controls(3.86,5.33) and (3.98,5.86)..(4.50,5.88);
\foreach \px/\py in {3.52/5.40,3.80/5.53,4.02/5.71,4.26/5.80,4.44/5.90} \fill[figink] (\px,\py) circle (.035);
% Equipment: centrifugal pump with motor and baseplate
\draw[figink,line width=.7pt] (6.02,5.52) circle (.23);
\draw[figink,line width=.65pt] (5.63,5.52)--(5.79,5.52);
\draw[figink,line width=.65pt] (5.63,5.44)--(5.63,5.60);
\draw[figink,line width=.65pt] (6.12,5.73)--(6.12,5.97) (6.05,5.97)--(6.19,5.97);
\draw[figink,line width=.55pt] (6.25,5.52)--(6.42,5.52);
\draw[figink,line width=.65pt,rounded corners=1pt] (6.42,5.37) rectangle (6.95,5.67);
\draw[figink,line width=.6pt] (5.80,5.23)--(7.02,5.23);
\draw[figink,line width=.5pt] (5.92,5.23)--(5.95,5.30) (6.12,5.23)--(6.09,5.30);
% Layout: plot plan with tanks, building and pipe rack inside the plot boundary
\draw[figmuted,line width=.5pt,dash pattern=on 2pt off 1pt] (.74,1.56) rectangle (2.16,2.38);
\draw[figink,line width=.55pt] (.98,2.13) circle (.12) (.98,1.81) circle (.12);
\draw[figink,line width=.55pt] (1.52,1.98) rectangle (2.04,2.28);
\draw[figblue,line width=.6pt] (1.28,1.70)--(2.04,1.70) (1.28,1.78)--(2.04,1.78);
\draw[figblue,line width=.55pt] (1.10,2.13)--(1.30,2.13)--(1.30,1.78) (1.10,1.81)--(1.20,1.81)--(1.20,1.74)--(1.28,1.74);
% Controls: flow loop with transmitter, signal line and control valve
\draw[figink,line width=.6pt] (3.20,1.68)--(4.60,1.68);
\draw[figink,line width=.5pt] (3.55,1.68)--(3.55,1.93);
\draw[figink,line width=.5pt,fill=white] (3.55,2.04) circle (.11);
\draw[figink,line width=.4pt] (3.44,2.04)--(3.66,2.04);
\draw[figink,line width=.5pt] (4.12,1.61)--(4.12,1.75)--(4.30,1.61)--(4.30,1.75)--cycle;
\draw[figink,line width=.5pt] (4.21,1.68)--(4.21,1.88);
\draw[figink,line width=.5pt] (4.11,1.88) arc (180:0:.10)--cycle;
\draw[figblue,line width=.5pt,dash pattern=on 1.2pt off 1pt] (3.66,2.04)--(4.21,2.04)--(4.21,1.98);
% Specifications: datasheet table
\fill[figgray] (5.66,2.17) rectangle (7.04,2.34);
\draw[figmuted!80,line width=.45pt] (5.66,1.58) rectangle (7.04,2.34);
\draw[figmuted!80,line width=.35pt] (5.66,2.17)--(7.04,2.17) (5.66,1.97)--(7.04,1.97) (5.66,1.77)--(7.04,1.77) (6.22,1.58)--(6.22,2.17);
\foreach \yy in {2.07,1.87,1.67} \draw[figmuted!70,line width=.6pt] (5.74,\yy)--(6.12,\yy);
\foreach \yy in {2.07,1.67} \draw[figmuted!45,line width=.6pt] (6.30,\yy)--(6.86,\yy);
\draw[figmuted!70,line width=.6pt] (5.74,2.255)--(6.40,2.255);
% Outdated or conflicting information: warning badges and a conflicting datasheet row
\fill[figred!14] (6.23,1.78) rectangle (7.03,1.96);
\draw[figred,line width=.6pt] (6.30,1.87)--(6.86,1.87);
\foreach \bx/\by in {4.74/6.49,7.19/6.49}{
 \fill[figred,draw=white,line width=.6pt,rounded corners=.4pt] (\bx,\by+.12)--(\bx-.13,\by-.09)--(\bx+.13,\by-.09)--cycle;
 \node[text=white,font=\fontsize{4.5}{5}\selectfont\bfseries,inner sep=0] at (\bx,\by-.015) {!};
}
% Panel a: plant schematic with the replaced pump and links to the cards
\draw[figmuted!60,line width=.9pt] (1.42,3.05)--(6.35,3.05);
\draw[figmuted,line width=.9pt] (2.04,3.05)--(2.04,4.55) arc(180:0:.43 and .13)--(2.90,3.05);
\draw[figmuted,line width=.7pt] (2.04,4.55) arc(180:360:.43 and .13);
\foreach \yy in {3.5,3.9,4.3} \draw[figmuted!65,line width=.35pt] (2.06,\yy)--(2.86,\yy);
\draw[figmuted,line width=1pt] (4.10,3.05)--(4.10,4.27) arc(180:0:.55 and .14)--(5.20,3.05);
\draw[figmuted,line width=.65pt] (4.1,4.27) arc(180:360:.55 and .14);
\draw[figmuted,line width=1pt] (2.90,3.53)--(3.31,3.53)--(3.31,3.31)--(3.85,3.31)--(3.85,3.55)--(4.10,3.55);
\draw[figmuted,line width=.9pt] (5.20,3.78)--(5.90,3.78)--(5.90,3.05);
\draw[figmuted,line width=.7pt] (3.52,3.31) circle (.19);
\draw[figred,line width=1.1pt] (3.42,3.21)--(3.62,3.41) (3.42,3.41)--(3.62,3.21);
\foreach \xa/\ya/\xb/\yb in {1.45/5.04/2.2/4.62,3.92/5.04/3.9/4.58,6.10/5.04/5.18/4.45,1.45/2.90/1.55/3.03,3.92/2.90/3.92/3.03,6.10/2.90/5.95/3.03}{\draw[figred!60,dashed,line width=.75pt] (\xa,\ya)--(\xb,\yb);}
% Panel b: versioned engineering model
\fill[white,rounded corners=6pt] (8.50,2.63) rectangle (15.48,6.64);
\draw[figblue!20,rounded corners=6pt] (8.50,2.63) rectangle (15.48,6.64);
\node[anchor=west,font=\scriptsize\bfseries,text=figink] at (8.77,6.32) {Versioned engineering model};
\node[anchor=east,font=\fontsize{7}{9}\selectfont,text=figmuted] at (15.12,6.03) {plant revision v1.4};
\node[anchor=west,font=\fontsize{7}{9}\selectfont,text=figmuted] at (8.95,6.03) {Version history};
% Version history
\draw[figblue!65,line width=1pt] (9.03,5.72)--(14.88,5.72);
\foreach \x in {9.22,10.25,11.27,12.55,13.68,14.70} \fill[figblue] (\x,5.72) circle (.055);
% Plant schematic
\draw[figink,line width=.85pt] (9.2,4.00)--(9.2,5.13) arc(180:0:.34 and .11)--(9.88,4.00);
\draw[figink,line width=.5pt] (9.2,5.13) arc(180:360:.34 and .11);
\foreach \y in {4.3,4.7} \draw[figblue!40,line width=.55pt] (9.21,\y)--(9.87,\y);
\draw[figink,line width=.85pt] (12.04,4.00)--(12.04,5.05) arc(180:0:.41 and .13)--(12.86,4.00);
\draw[figink,line width=.5pt] (12.04,5.05) arc(180:360:.41 and .13);
\draw[figink,line width=.7pt] (9.88,4.32)--(10.41,4.32)--(10.41,4.08)--(11.07,4.08)--(11.07,4.34)--(12.04,4.34);
\draw[figink,line width=.7pt] (12.86,4.45)--(13.6,4.45)--(13.6,4.00);
% Changed pump P-101
\fill[figblue!12] (10.74,4.10) circle (.42);
\draw[figblue,line width=1.3pt] (10.74,4.10) circle (.24);
\draw[figblue,line width=1pt] (10.68,4.02)--(10.88,4.11)--(10.68,4.2)--cycle;
\node[font=\fontsize{7}{9}\selectfont\bfseries,text=figblue] at (10.77,3.56) {P-101};
% Links to affected engineering domains
\draw[figblue!75,line width=.8pt] (10.73,3.28)--(10.73,3.02)--(14.66,3.02);
\foreach \x in {10.75,12.00,13.23,14.52} \fill[figblue] (\x,3.02) circle(.055);
% Domain cards
\foreach \x/\t in {8.57/Hydraulics,10.33/Piping,12.09/Controls,13.85/Safety}{
 \fill[white,rounded corners=2.5pt] (\x,1.58) rectangle ++(1.57,.72);
 \draw[figblue!35,rounded corners=2.5pt,line width=.6pt] (\x,1.58) rectangle ++(1.57,.72);
 \fill[figgreen] (\x+.14,1.94) circle(.065);
 \node[font=\fontsize{7}{9}\selectfont,text=figink,anchor=west,inner sep=1pt] at (\x+.22,1.94) {\t};
 \draw[figblue!50,line width=.65pt] (\x+.78,2.30)--(\x+.78,2.63);
}
% Arrow from panel a to panel b
\draw[figblue,line width=1.35pt,-{Latex[length=3mm]}] (7.58,4.39)--(8.24,4.39);
\end{tikzpicture}
\endgroup


==> figures/figure2-content.tex <==
% Figure 2: Design-Ops workflow for a hypothetical capacity increase.
\begingroup\renewcommand{\familydefault}{\sfdefault}\normalfont
\begin{tikzpicture}[x=1cm,y=1cm, line cap=round, line join=round, font=\sffamily]
\definecolor{figink}{HTML}{203344}
\definecolor{figmuted}{HTML}{5E7380}
\definecolor{figblue}{HTML}{147E98}
\definecolor{figpale}{HTML}{ECF6F8}
\definecolor{figgray}{HTML}{F3F6F7}
\definecolor{figgreen}{HTML}{24816E}
\definecolor{figred}{HTML}{BA6557}
\definecolor{figgold}{HTML}{C4923C}
\path[use as bounding box] (0,.95) rectangle (16,7.6);
% Stage backgrounds
\fill[figgray,rounded corners=5pt] (.3,2.0) rectangle (3.43,7.48);
\fill[figpale,rounded corners=5pt] (3.65,2.0) rectangle (7.52,7.48);
\fill[figgray,rounded corners=5pt] (7.74,2.0) rectangle (11.78,7.48);
\fill[figpale,rounded corners=5pt] (12.00,2.0) rectangle (15.73,7.48);
% Stage headings
\node[anchor=west,font=\bfseries\scriptsize,text=figink] at (.58,7.06) {01 / INTENT};
\node[anchor=west,font=\bfseries\scriptsize,text=figink] at (3.95,7.06) {02 / AI PROPOSALS};
\node[anchor=west,font=\bfseries\scriptsize,text=figink] at (8.04,7.06) {03 / VERIFICATION};
\node[anchor=west,font=\bfseries\scriptsize,text=figink] at (12.29,7.06) {04 / APPROVAL};
% 01 Intent: request and engineer
\fill[white,rounded corners=4pt] (.60,4.37) rectangle (3.10,6.54);
\draw[figmuted!35,rounded corners=4pt] (.60,4.37) rectangle (3.10,6.54);
\node[anchor=west,font=\fontsize{7}{9}\selectfont,text=figmuted] at (.84,6.22) {REQUEST};
\node[anchor=west,font=\bfseries\Large,text=figink] at (.84,5.51) {+20\%};
\node[anchor=west,font=\fontsize{8}{10}\selectfont,text=figink] at (.84,4.98) {capacity target};
\node[anchor=west,font=\fontsize{7}{9}\selectfont,text=figmuted] at (.84,4.64) {Constraints apply};
% Engineer icon
\fill[figink!85] (1.20,3.67) circle (.17);
\draw[figink,line width=2.3pt] (.97,3.19)..controls(1.03,3.52)and(1.39,3.52)..(1.45,3.19);
\node[anchor=west,font=\fontsize{7}{9}\selectfont,text=figmuted] at (1.66,3.39) {Engineer sets};
\node[anchor=west,font=\fontsize{7}{9}\selectfont,text=figmuted] at (1.66,3.13) {constraints};
% 02 AI proposals: candidate revision
\fill[white,rounded corners=4pt] (3.94,4.55) rectangle (7.25,6.54);
\draw[figblue!20,rounded corners=4pt] (3.94,4.55) rectangle (7.25,6.54);
\node[anchor=west,font=\fontsize{8}{10}\selectfont\bfseries,text=figink] at (4.24,6.14) {Candidate revision};
\node[anchor=west,font=\fontsize{7}{9}\selectfont,text=figmuted] at (4.24,5.79) {Provisional design change};
% 02 AI proposals: domain tools
\draw[figink,line width=.8pt] (4.27,5.05)--(4.85,5.05)--(4.85,5.47) arc(180:0:.24 and .07)--(5.33,5.05)--(5.88,5.05);
\draw[figink,line width=.7pt] (4.85,5.47) arc(180:360:.24 and .07);
\draw[figblue,line width=1pt] (5.88,5.05)--(6.57,5.05);
\fill[figblue!18] (6.17,5.05) circle (.28);
\draw[figblue,line width=1.2pt] (6.17,5.05) circle(.19);
\node[font=\fontsize{6}{8}\selectfont,text=figblue] at (6.16,4.74) {P-101};
\node[font=\fontsize{7}{9}\selectfont\bfseries,text=figink] at (5.59,4.13) {Agents propose edits};
\foreach \xx/\txt in {4.20/Process,5.23/Equip.,6.26/Controls}{
 \fill[white,rounded corners=2pt] (\xx,3.23) rectangle ++(.88,.49);
 \draw[figblue!35,rounded corners=2pt] (\xx,3.23) rectangle ++(.88,.49);
 \node[font=\fontsize{6.4}{8}\selectfont,text=figink] at (\xx+.44,3.48) {\txt};
}
\node[font=\fontsize{7}{9}\selectfont,text=figmuted] at (5.60,2.97) {Domain tools and agents};
% 03 Verification: checks
\node[anchor=west,font=\fontsize{7}{9}\selectfont,text=figmuted] at (8.05,6.45) {No approval without evidence};
\foreach \y/\name/\sub in {5.71/Physics/Flows and constraints,4.77/Engineering/Equipment and controls,3.83/Safety/HAZOP and safeguards}{
 \fill[white,rounded corners=2.5pt] (8.05,\y-.48) rectangle (11.46,\y+.26);
 \draw[figmuted!25,rounded corners=2.5pt] (8.05,\y-.48) rectangle (11.46,\y+.26);
 \draw[figblue,line width=.85pt] (8.28,\y-.10)--(8.39,\y-.20)--(8.58,\y+.08);
 \node[anchor=west,font=\fontsize{8}{9}\selectfont\bfseries,text=figink] at (8.73,\y+.02) {\name};
 \node[anchor=west,font=\fontsize{6.5}{8}\selectfont,text=figmuted] at (8.73,\y-.24) {\sub};
}
% Revision loop on failed checks
\draw[figred,line width=.95pt,-{Latex[length=2mm]}] (8.63,2.86)--(8.63,2.48)--(5.69,2.48)--(5.69,2.98);
\node[fill=figgray,font=\fontsize{7}{9}\selectfont,text=figred] at (6.85,2.38) {Revise on failure};
% 04 Approval
\fill[white,rounded corners=4pt] (12.29,4.25) rectangle (15.40,6.54);
\draw[figblue!24,rounded corners=4pt] (12.29,4.25) rectangle (15.40,6.54);
\node[font=\fontsize{8}{10}\selectfont\bfseries,text=figink] at (13.84,6.10) {Review evidence};
\node[font=\fontsize{7}{9}\selectfont,text=figmuted] at (13.84,5.73) {Engineer evaluates results};
\draw[figgreen,line width=1.6pt] (13.53,5.15)--(13.74,4.93)--(14.15,5.47);
\node[font=\fontsize{8}{10}\selectfont\bfseries,text=figgreen] at (13.86,4.60) {Engineer authorizes};
% 05 Release
\fill[white,rounded corners=3pt] (12.29,2.70) rectangle (15.40,3.90);
\draw[figblue!25,rounded corners=3pt] (12.29,2.70) rectangle (15.40,3.90);
\node[anchor=west,font=\fontsize{8}{10}\selectfont\bfseries,text=figink] at (12.53,3.55) {05 / RELEASE};
\node[anchor=west,font=\fontsize{7}{9}\selectfont,text=figmuted] at (12.53,3.22) {Commit + audit trail};
\draw[figblue,line width=.85pt] (12.55,2.91)--(14.25,2.91);
\foreach \x in {12.63,13.37,14.15} \fill[figblue] (\x,2.91) circle(.07);
% Between-stage connectors
\foreach \xa/\xb in {3.40/3.78,7.50/7.88,11.76/12.15}{\draw[figblue,line width=1.1pt,-{Latex[length=2.3mm]}] (\xa,5.45)--(\xb,5.45);}
\draw[figblue,line width=1pt,-{Latex[length=2.0mm]}] (13.87,4.25)--(13.87,3.88);
% Operational feedback loop
\draw[figink!45,line width=.85pt,-{Latex[length=2.3mm]}] (13.86,2.53)--(13.86,1.29)--(1.89,1.29)--(1.89,1.87);
\node[fill=white,font=\fontsize{7.4}{9}\selectfont,text=figmuted] at (7.87,1.29) {Operational feedback becomes a new, traceable change request};
\end{tikzpicture}
\endgroup

